DiagNet: towards a generic, Internet-scale root cause analysis solution

Diagnosing problems in Internet-scale services remains particularly difficult and costly for both content providers and ISPs. Because the Internet is decentralized, the cause of such problems might lie anywhere between an end-user's device and the service datacenters. Further, the set of possible problems and causes is not known in advance, making it impossible in practice to train a classifier with all combinations of problems, causes and locations. In this paper, we explore how different machine learning techniques can be used for Internet-scale root cause analysis using measurements taken from end-user devices. We show how to build generic models that (i) are agnostic to the underlying network topology, (ii) do not require to define the full set of possible causes during training, and (iii) can be quickly adapted to diagnose new services. Our solution, DiagNet, adapts concepts from image processing research to handle network and system metrics. We evaluate DiagNet with a multi-cloud deployment of online services with injected faults and emulated clients with automated browsers. We demonstrate promising root cause analysis capabilities, with a recall of 73.9% including causes only being introduced at inference time.

==> figures_deployment.tex <==
\tikzstyle{link}=[draw,line width=1pt]
\tikzstyle{ovh}=[draw,fill,diamond,blue,minimum size=3pt,inner sep=0pt]
\tikzstyle{scw}=[draw,fill,star,green!30!black,minimum size=3pt,inner sep=0pt]
\tikzstyle{vultr}=[draw,fill,isosceles triangle,orange,minimum size=2.7pt,inner sep=0pt,rotate=90,isosceles triangle apex angle=60]
\tikzstyle{azure}=[draw,fill,circle,red!50!black,minimum size=2.7pt,inner sep=0pt]

\begin{tikzpicture}
  \node (map) at (0, 0) {\includegraphics[width=.3\textwidth]{figures_world_map.pdf}};
  \node (grav) at (-0.17, 0.80) [ovh] {}; % Gravelines
  \node (pari) at (-0.08, 0.73) [scw] {}; % Paris
  \node (amst) at (-0.05, 0.85) [scw] {}; % Amsterdam

  \node (beau) at (-1.25, 0.78) [ovh] {}; % Beauharnois

  \node (seat) at (-2.1, 0.75) [vultr] {}; % Seattle
  \node (west) at (-2.2, 0.64) [azure] {}; % West2

  \node (miam) at (-1.55, 0.35) [vultr] {}; % Miami
  \node (east) at (-1.50, 0.50) [azure] {}; % East

  \node (sing) at (1.60, 0.00) [ovh] {}; % Singapore
  \node (asia) at (1.65, -0.09) [azure] {}; % Asia

  \draw (grav)++(-0.07,0.00) node [anchor=east,draw=blue,inner sep=1pt] {\fontsize{6}{6}\selectfont \color{blue} \textsc{grav}};
  \draw (amst)++(0,0.02) node [anchor=west] {\fontsize{6}{6}\selectfont \color{green!30!black} \underline{\textsc{amst}}};
  \draw (pari)++(-0.04,-0.06) node [anchor=west] {\fontsize{6}{6}\selectfont \color{green!30!black} \textsc{pari}};
  \draw (beau)++(0,-0.04) node [anchor=south] {\fontsize{6}{6}\selectfont \color{blue} \underline{\textsc{beau}}};
  \draw (miam)++(0,-0.00) node [anchor=west] {\fontsize{6}{6}\selectfont \color{orange} \textsc{miam}};
  \draw (east)++(0,0.00) node [anchor=west] {\fontsize{6}{6}\selectfont \color{red!50!black} \textsc{east}};
  \draw (seat)++(-0.07,0.03) node [anchor=east,draw=orange,inner sep=1pt] {\fontsize{6}{6}\selectfont \color{orange} \textsc{seat}};
  \draw (west)++(0,-0.03) node [anchor=east] {\fontsize{6}{6}\selectfont \color{red!50!black} \textsc{west2}};
  \draw (sing)++(-0.07,0.00) node [anchor=east,draw=blue,inner sep=1pt] {\fontsize{6}{6}\selectfont \color{blue} \textsc{sing}};
  \draw (asia)++(0.00,0.00) node [anchor=west] {\fontsize{6}{6}\selectfont \color{red!50!black} \textsc{asia}};

  % Legend

  \node (l0) at (-1.9, -1.4) [anchor=east] {\fontsize{6}{6}\selectfont Landmarks:};
  \node (l1) at (-1.8, -1.4) [azure] {};
  \node (l2) at (-0.7, -1.4) [ovh] {};
  \node (l3) at (0.2, -1.4) [scw] {};
  \node (l4) at (1.5, -1.4) [vultr] {};
  \node (ls) at (-0.8, -1.7) [draw=black,inner sep=1pt] {\fontsize{6}{6}\selectfont \textsc{service}};
  \node (ls) at (0.4, -1.7) {\fontsize{6}{6}\selectfont \underline{\textsc{dependency}}};

  \node at (l1.east) [anchor=west] {\fontsize{6}{6}\selectfont Azure};
  \node at (l2.east) [anchor=west] {\fontsize{6}{6}\selectfont OVH};
  \node at (l3.east) [anchor=west] {\fontsize{6}{6}\selectfont Scaleway};
  \node at (l4.east) [anchor=west,yshift=-1.5] {\fontsize{6}{6}\selectfont Vultr};
\end{tikzpicture}


==> figures_landpooling.tex <==
\definecolor{darkgreen}{RGB}{0,120,0}
\definecolor{ggray}{RGB}{80,80,80}

\tikzstyle{link}=[->,>=stealth,semithick]
\tikzstyle{landmark}=[draw, minimum width=0.9cm, minimum height=1.2cm, fill=white]
\tikzstyle{filter}=[anchor=west,draw, minimum width=3cm, minimum height=0.6cm, fill=white]

\begin{tikzpicture}[x=1cm,y=0.8cm]

  \path (0, 0) node (l1) [landmark, fill=blue!70] {}
    ++(-0.2,-0.2) node (l2) [landmark, fill=blue!50] {}
    ++(-0.2,-0.2) node (l3) [landmark, fill=blue!30] {}
    ++(-0.2,-0.2) node (l4) [landmark,fill=blue!10] {\footnotesize $\mathbf{x}_{i}[\lambda]$};

  \path (l1)++(2.5,0) node (f1) [filter, fill=darkgreen!70] {}
    ++(-0.2,-0.2) node (f2) [filter, fill=darkgreen!50] {}
    ++(-0.2,-0.2) node (f3) [filter, fill=darkgreen!30] {}
    ++(-0.2,-0.2) node (f4) [filter, fill=darkgreen!10] {};

  \draw [ggray,fill=yellow,fill opacity=0.2] (l1.north east) -- (f1.north west) -- (f1.south west) -- (l1.south east);
  \draw [ggray,fill=yellow,fill opacity=0.2] (l2.north east) -- (f2.north west) -- (f2.south west) -- (l2.south east);
  \draw [ggray,fill=yellow,fill opacity=0.2] (l3.north east) -- (f3.north west) -- (f3.south west) -- (l3.south east);
  \draw [ggray,fill=yellow,fill opacity=0.2] (l4.north east) -- (f4.north west) -- (f4.south west) -- (l4.south east);

  \path (l1)++(2.5,0) node [filter, fill=darkgreen!70] {}
    ++(-0.2,-0.2) node [filter, fill=darkgreen!50] {}
    ++(-0.2,-0.2) node [filter, fill=darkgreen!30] {}
    ++(-0.2,-0.2) node [filter, fill=darkgreen!10] {$\mathbf{F}[\lambda]$};

  \draw (f4.south)+(0, -1) node (gap) [filter, fill=darkgreen!40, anchor=north] {$\mathbf{F}$};

  \path [draw,link] (f4.south)++(-1,0) -- ++(0,-1);
  \path [draw,link] (f4.south)++(0,0) to node [left] {$\Omega$} ++(0,-1);
  \path [draw,link] (f4.south)++(1,0) -- ++(0,-1);
  \path [draw,link,<-,line width=0.5mm] (l4.south) |- ++(-1,-0.4) node [anchor=east] {\textbf{In}};
  \path [draw,link,line width=0.5mm] (gap.south) |- ++(1.5,-0.4) node [anchor=west] {\textbf{Out}};

  \path (f4.west)+(-0.5,0.1) node [anchor=east] {$\mathbf{K}$};

  \path [ggray,draw,|-|] (l4.north west)+(-0.2,0) to node [left] {$k$} ($(l4.south west)+(-0.2,0)$);
  \path [ggray,draw,|-|] (f1.north west)+(0,0.2) to node [auto] {$f$} ($(f1.north east)+(0,0.2)$);
  \path [ggray,draw,|-|] (l1.north west)+(-0.1,0.2) to node [left,yshift=2mm] {$\ell$} ($(l4.north west)+(-0.1,0.2)$);
  \path [ggray,draw,|-|] (f1.south east)+(0.1,-0.2) to node [right,yshift=-2mm] {$\ell$} ($(f4.south east)+(0.1,-0.2)$);

  \begin{scope}[on background layer]
    \node [draw=black!20,fill=black!10,fit=(gap) (f1),rounded corners=2pt] (back) {};
  \end{scope}
\end{tikzpicture}


==> figures_network.tex <==
\definecolor{darkgreen}{RGB}{0,120,0}
\definecolor{ggray}{RGB}{30,30,30}

\tikzstyle{link}=[->,>=stealth,thick]
\tikzstyle{landmark}=[draw, minimum width=0.5cm, minimum height=1.5cm, fill=white, anchor=north]
\tikzstyle{dot}=[draw,shape=circle,minimum size=2pt,inner sep=0,fill=black]
\tikzstyle{circled}=[draw,circle,inner sep=1pt,fill=white]

\begin{tikzpicture}[x=1cm,y=1cm]

  \path node (i1) [landmark, fill=blue!70] {}
    ++(-0.2,-0.2) node (i2) [landmark, fill=blue!50] {}
    ++(-0.2,-0.2) node (i3) [landmark, fill=blue!30] {}
    ++(-0.2,-0.2) node (i4) [landmark,fill=blue!10] {}
    ++(0, -1.5) node (il) [landmark, minimum height=2cm, fill=orange!50] {};

  \draw (i1.north east)+(1.3,0.5) node (conv) [landmark, minimum height=3.2cm, minimum width=1cm, fill=darkgreen!30] {};
  \path (conv.north east)++(1,0.5) node (pool1) [landmark, minimum height=1.5cm, fill=darkgreen!80] {}
    ++(0, -2) node [dot] {}
    ++(0, -0.2) node [dot] {}
    ++(0, -0.2) node [dot] {}
    ++(0, -0.5) node (pool2) [landmark, anchor=north, minimum height=1.5cm, fill=darkgreen!50] {};
  \draw (pool1.north east)+(1.3,-0.5) node (fc) [landmark, minimum height=4.8cm, fill=ggray!20] {};
  \draw (fc.east)+(1,0) node (pred) [landmark, anchor=center, minimum height=1.5cm, line width=1.5pt] {$\mathbf{y}$};

  \draw [decoration={brace,mirror},decorate,semithick] (i1.north -| i4.west)+(-0.2,0) --
    node [anchor=east, text width=1.7cm, align=center] {Landmark features} ($(i4.south west)+(-0.2,0.1)$);
  \draw [decoration={brace,mirror},decorate,semithick] (il.north west)+(-0.2,-0.1) --
    node [anchor=east, text width=1.7cm, align=center] {Local features} ($(il.south west)+(-0.2,0)$);

  \draw [link] (i1.east)+(0.1,0) -- ($(conv.west |- i1.east)+(-0.1, 0)$);
  \draw [link] (i1.east -| conv.east)+(0.1, 0) -- ($(pool1.west)+(-0.1, 0)$);
  \draw [link] (i1.south east -| conv.east)+(0.1, 0) -- ($(pool2.west)+(-0.1, 0)$);
  \draw [link] (pool1.east)+(0.1,0) -- (fc.west |- pool1.east);
  \draw [link] (pool2.east)+(0.1,0) -- (fc.west |- pool2.east);
  \draw [link] (il.east)+(0.1,-0.6) -- ($(fc.west |- il.east)+(0,-0.6)$);
  \draw [link] (fc.east)+(0.1,0) -- (pred.west);
  \draw [link, line width=1.5pt] (pred.south) -- ++(0, -2.5) -- ++(-5.9, 0) -- ($(il.south)+(0,-0.1)$);

  \draw (conv.center) node [rotate=90,text width=3cm,align=center] {Non-Overlapping Convolution};
  \draw (pool1.center) node [rotate=0] {$\Omega_{1}$};
  \draw (pool2.center) node [rotate=0] {$\Omega_{\omega}$};
  \draw (fc.center) node [rotate=90] {Fully-Connected};
  \draw (pred.north)+(0,0.5) node [text width=2cm,align=center] {Coarse prediction};
 
  \hypersetup{linkcolor=black}
  \begin{scope}[on background layer]
    \node [draw=black!70,fill=black!10,fit=(conv) (pool1) (pool2),rounded corners=2pt] (back) {};
    \path (back.south west) node [ggray,anchor=south west] {\emph{\autoref{fig:landpooling}}};
  \end{scope}

  \draw (il.north west)+(-1,0) node [circled] {\textbf{1}};
  \draw (back.north west)+(0.1,-0.1) node [circled,anchor=north west] {\textbf{2}};
  \draw (il.north -| fc.west)+(-0.4,0) node [circled] {\textbf{3}};
  \draw (pred.west)+(-0.3,-0.3) node [circled] {\textbf{4}};
  \draw (back.south)+(0, -1.3) node [circled] {\textbf{5}};

\end{tikzpicture}


==> figures_overview.tex <==
\newcommand{\addIcon}[1]{\raisebox{-.3\height}{\includegraphics[height=0.5cm]{figures_#1.pdf}}}

\tikzstyle{dot}=[draw,circle,fill,minimum size=1.5mm,inner sep=0pt]
\tikzstyle{landmark}=[draw,circle,inner sep=1pt]
\tikzstyle{service}=[draw,anchor=west,xshift=-2mm,inner sep=1pt,line width=2pt,inner sep=3pt,fill=black!10,rounded corners=2pt]
\tikzstyle{link}=[draw]
\tikzstyle{probe}=[draw,dashed,>=stealth,semithick,transform canvas={xshift=-1mm,yshift=2mm}]
\tikzstyle{diag}=[draw=black!50,line width=2pt,->,>=latex]

\begin{tikzpicture}[x=1.2cm,y=1.5cm]
  \node (user1) at (-0.4, 0) {\addIcon{user}};
  \path (user1.south)+(0,-0.1) node {User};

  \node (user2) at (0, -1) {\addIcon{user}};
  \path (user2.south)+(0,-0.1) node {User};

  \node[dot] (d1) at (0, 0) {};
  \node[dot] (d2) at (1.5, -0.5) {};
  \node[dot] (d3) at (3, -1) {};
  \node[dot] (d4) at (0.4, -1) {};

  \node[landmark] (l1) at (1, 0.5) {\addIcon{lighthouse}};
  \node[landmark] (l2) at (2.5, 0.5) {\addIcon{lighthouse}};
  \node[landmark] (l3) at (4.5, -0.5) {\addIcon{lighthouse}};

  \node[service] (s1) at (3, 0) {\addIcon{database} CDN};
  \node[service] (s2) at (4.5, -1.1) {\addIcon{database} Backend};
  \path (s1.north east)+(0.1,0.02) node {\addIcon{question}};
  \path (s2.north east)+(0.1,0.02) node {\addIcon{question}};

  \node (cloud) [cloud,draw=black,line width=2pt,aspect=1,cloud puffs=7] at (-3, -0.4) {\addIcon{cpu}};
  \path (cloud.south)+(0,-0.1) node [text width=2cm,anchor=north,align=center] {Analysis\\service};

  \path[link] (d1) -- (d2) -- (d3) -- (s2.west);
  \path[link] (d1) -- (l1);
  \path[link] (d2) -- (l2);
  \path[link] (d3) -- (l3);
  \path[link] (d2) -- (s1.west);
  \path[link] (d4) -- (d2);

  \draw [diag,bend right] (user1.west) to ($(cloud.east)+(0.1,0.2)$);
  \draw [diag,bend left] (user2.west) to ($(cloud.east)+(0.1,-0.2)$);

  \path[probe,->] (d1) -- (l1);
  \path[probe,->] (d1) -- (d2) -- (l2);
  \path[probe,transform canvas={xshift=-1mm,yshift=-3mm}] (d1) -- (d2) -- (d3);
  \path[probe,->,transform canvas={yshift=-4mm}] (d3) -- (4.3, -0.54);
  \path[probe,transform canvas={yshift=-4mm}] (d4) -- (d2);
\end{tikzpicture}


==> plots_clients.tex <==
\pgfplotsset{%
  discard if not/.style 2 args={%
    x filter/.code={%
      \edef\tempa{\thisrow{#1}}
      \edef\tempb{#2}
      \ifx\tempa\tempb{}
      \else
      \def\pgfmathresult{inf}
      \fi
    }
  }
}

\begin{tikzpicture}
  \pgfplotsset{%
    small,
    y label style={align=center,anchor=south},
    height=0.20\textwidth,
    width=0.46\textwidth,
    major grid style={densely dotted},
    xmajorgrids=true,
    ymajorgrids=true,
    xlabel=Number of regions with active clients,
    ylabel=Recall@10,
    xtick distance=1,
    %ytick distance=0.25,
    ymin=-0.05,
    ymax=1.05,
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error bar style={line width=.5pt,solid},
    error bars/error mark options={line width=.5pt,mark size=2pt,rotate=90},
    legend columns=3,
    reverse legend,
    legend style={at={(0.45, 1)},anchor=south,font=\scriptsize,draw=none,fill=none,
    /tikz/every even column/.append style={column sep=0.3cm}}
  }

  \begin{groupplot}[
    group style={%
      group size=1 by 2,
      xticklabels at=edge bottom,
      xlabels at=edge bottom,
      vertical sep=2mm,
      }
    ]

    \nextgroupplot[ylabel={\footnotesize (a) Failure near \\ \footnotesize new landmarks}]
    \addplot+ [darkgreen, mark=none, discard if not={recall}{5}]
    table [x=regions, y=all, y error=all_err, col sep=comma]
    {data_recalls_hybrid3p_only_csv.tex};
    \addlegendentry{\diagnet}

    \addplot+ [red, densely dashdotted, mark=none, discard if not={recall}{5}]
    table [x=regions, y=all, y error=all_err, col sep=comma]
    {data_recalls_forest_only_csv.tex};
    \addlegendentry{\textsc{Random Forest}}

    \addplot+ [blue, densely dashed, mark=none, discard if not={recall}{5}]
    table [x=regions, y=all, y error=all_err, col sep=comma]
    {data_recalls_gaussian_only_csv.tex};
    \addlegendentry{\textsc{Naive Bayes}}
    
    \draw [->,black] (rel axis cs:0.95,0.75) -- node [anchor=east,font=\scriptsize] {Better} (rel axis cs:0.95, 0.95);

    \nextgroupplot[ylabel={\footnotesize (b) Failure near \\ \footnotesize known landmark}]
    \addplot+ [darkgreen, mark=none, discard if not={recall}{5}]
    table [x=regions, y=all, y error=all_err, col sep=comma]
    {data_recalls_hybrid3p_except_with_local_csv.tex};

    \addplot+ [red, densely dashdotted, mark=none, discard if not={recall}{5}]
    table [x=regions, y=all, y error=all_err, col sep=comma]
    {data_recalls_forest_except_with_local_csv.tex};

    \addplot+ [blue, densely dashed, mark=none, discard if not={recall}{5}]
    table [x=regions, y=all, y error=all_err, col sep=comma]
    {data_recalls_gaussian_except_with_local_csv.tex};

  \end{groupplot}
  
  \path (-1.5cm,0cm) node [anchor=south,rotate=90] {\small Recall@5};
\end{tikzpicture}


==> plots_history.tex <==
\begin{tikzpicture}
  \pgfplotsset{%
      enlarge x limits=false,
      small,
      height=0.22\textwidth,
      width=0.45\textwidth,
      major grid style={densely dotted},
      xmajorgrids=true,
      ymajorgrids=true,
      legend columns=1,
      legend style={at={(0.95, 0.95)},anchor=north east,font=\scriptsize,draw=none,fill=none},
      ymin=0,
  }
  \begin{axis}[
      name=ref,
      xmin=0,
      xmax=39,
      ylabel style={align=center},
      ylabel={General \\ model losses},
    ]

    \node (middle1) at (axis cs:0,0.2) {};

    \addplot+ [draw=blue, mark=none]
    table [x=epoch,y=train_loss,col sep=comma]
    {data_history_0_csv.tex};
    \addlegendentry{Training set}

    \addplot+ [draw=red, mark=none, densely dashdotted]
    table [x=epoch,y=val_loss,col sep=comma]
    {data_history_0_csv.tex};
    \addlegendentry{Validation set}
    
    \node [anchor=east] at (axis cs:37,0.22) {\scriptsize \textsc{Region}/Service};

  \end{axis}

  \begin{groupplot}[
      group style={%
        group size=2 by 3,
        xticklabels at=edge bottom,
        yticklabels at=edge left,
        horizontal sep=5mm,
        vertical sep=3mm,
      },
      at=(ref.below south),
      anchor=north west,
      width=0.255\textwidth,
      ymax=0.15,
      ytick distance=0.1,
      xmax=19,
      height=0.16\textwidth,
    ]

    \nextgroupplot[
      yshift=-5mm,
    ]
    \node (middle2) at (axis cs:0,0) {};
    \addplot+ [draw=blue, mark=none]
    table [x=epoch,y=train_loss,col sep=comma]
    {data_history_5_csv.tex};
    \addplot+ [draw=red, mark=none, densely dashdotted]
    table [x=epoch,y=val_loss,col sep=comma]
    {data_history_5_csv.tex};
    \node at (rel axis cs:0.95,0.95) [anchor=north east,font=\scriptsize] {\textsc{grav}/5};

    \nextgroupplot
    \addplot+ [draw=blue, mark=none]
    table [x=epoch,y=train_loss,col sep=comma]
    {data_history_6_csv.tex};
    \addplot+ [draw=red, mark=none, densely dashdotted]
    table [x=epoch,y=val_loss,col sep=comma]
    {data_history_6_csv.tex};
    \node at (rel axis cs:0.95,0.95) [anchor=north east,font=\scriptsize] {\textsc{grav}/6};

    \nextgroupplot
    \addplot+ [draw=blue, mark=none]
    table [x=epoch,y=train_loss,col sep=comma]
    {data_history_7_csv.tex};
    \addplot+ [draw=red, mark=none, densely dashdotted]
    table [x=epoch,y=val_loss,col sep=comma]
    {data_history_7_csv.tex};
    \node at (rel axis cs:0.95,0.95) [anchor=north east,font=\scriptsize] {\textsc{sing}/1};

    \nextgroupplot
    \addplot+ [draw=blue, mark=none]
    table [x=epoch,y=train_loss,col sep=comma]
    {data_history_10_csv.tex};
    \addplot+ [draw=red, mark=none, densely dashdotted]
    table [x=epoch,y=val_loss,col sep=comma]
    {data_history_10_csv.tex};
    \node at (rel axis cs:0.95,0.95) [anchor=north east,font=\scriptsize] {\textsc{sing}/4};

    \nextgroupplot[
      xlabel={Training epoch},
      every axis x label/.append style={at={(ticklabel cs:1.1,0)}},
      ylabel={Transferred models losses},
      every axis y label/.append style={at={(ticklabel cs:1.8,0)}}
    ]
    \addplot+ [draw=blue, mark=none]
    table [x=epoch,y=train_loss,col sep=comma]
    {data_history_13_csv.tex};
    \addplot+ [draw=red, mark=none, densely dashdotted]
    table [x=epoch,y=val_loss,col sep=comma]
    {data_history_13_csv.tex};
    \node at (rel axis cs:0.95,0.95) [anchor=north east,font=\scriptsize] {\textsc{seat}/2};

    \nextgroupplot
    \addplot+ [draw=blue, mark=none]
    table [x=epoch,y=train_loss,col sep=comma]
    {data_history_14_csv.tex};
    \addplot+ [draw=red, mark=none, densely dashdotted]
    table [x=epoch,y=val_loss,col sep=comma]
    {data_history_14_csv.tex};
    \node at (rel axis cs:0.95,0.95) [anchor=north east,font=\scriptsize] {\textsc{seat}/3};
  \end{groupplot}

  \path (middle1)+(-1.6,0) node {(a)};
  \path (middle2)+(-1.6,-0.3) node {(b)};

\end{tikzpicture}


==> plots_recalls.tex <==
\pgfplotsset{%
  discard if not/.style 2 args={%
    x filter/.code={%
      \edef\tempa{\thisrow{#1}}
      \edef\tempb{#2}
      \ifx\tempa\tempb{}
      \else
      \def\pgfmathresult{inf}
      \fi
    }
  }
}%
%
\begin{tikzpicture}
  \pgfplotsset{%
    small,
    ybar=1pt,
    height=0.35\textwidth,
    width=0.30\textwidth,
    ylabel={Recall@k},
    ymin=0,
    ymax=1.12,
    ytick distance=.2,
    ymajorgrids=true,
    y label style={yshift=-4pt},
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error bar style={gray},
    xtick={0,1,2,3},
    xticklabels={$k=1$,$k=3$,$k=5$,$k=10$},
    xmin=-0.4,
    xmax=3.4,
    x label style={align=center,anchor=north},
    xticklabel style={xshift=2mm,rotate=45,anchor=east},
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\fontsize{6}{7},yshift=2pt,rotate=90,anchor=west,
        /pgf/number format/.cd,fixed,precision=2},
    major grid style={densely dotted},
    legend columns=3,
    legend style={at={(0, 1.02)},anchor=south,font=\scriptsize,draw=none,
    /tikz/every even column/.append style={column sep=1mm}
    },
  }%
%
  \begin{groupplot}[
    group style={%
      group size=2 by 1,
      yticklabels at=edge left,
      ylabels at=edge left,
      horizontal sep=1mm,
    },
  ]
  \nextgroupplot[bar width=4pt,xlabel={(a) New landmarks}]
    \addplot [blue,pattern=north west lines,pattern color=blue!50!white]
      table [x=i,y=all,y error=all_err,col sep=comma,discard if not={regions}{10}] {data_recalls_gaussian_only_csv.tex};
    \addplot [red,pattern=crosshatch dots,pattern color=red!50!white]
      table [x=i,y=all,y error=all_err,col sep=comma,discard if not={regions}{10}] {data_recalls_forest_only_csv.tex};
    \addplot [darkgreen,fill=darkgreen!20!white]
      table [x=i,y=all,y error=all_err,col sep=comma,discard if not={regions}{10}] {data_recalls_hybrid3p_only_csv.tex};
%
    \draw [->,black] (rel axis cs:0.04,0.85) -- node [anchor=west,font=\scriptsize] {Better} (rel axis cs:0.04, 0.95);
%
  \nextgroupplot[bar width=4pt,xlabel={(b) Known landmarks}]
    \addplot [blue,pattern=north west lines,pattern color=blue!50!white]
      table [x=i,y=all,y error=all_err,col sep=comma,discard if not={regions}{10}] {data_recalls_gaussian_except_with_local_csv.tex};
      \addlegendentry{\textsc{Naive Bayes}}
    \addplot [red,pattern=crosshatch dots,pattern color=red!50!white]
      table [x=i,y=all,y error=all_err,col sep=comma,discard if not={regions}{10}] {data_recalls_forest_except_with_local_csv.tex};
      \addlegendentry{\textsc{Random Forest}}
    \addplot [darkgreen,fill=darkgreen!20!white]
      table [x=i,y=all,y error=all_err,col sep=comma,discard if not={regions}{10}] {data_recalls_hybrid3p_except_with_local_csv.tex};
      \addlegendentry{\textsc{DiagNet (ours)}}
%
%
  \end{groupplot}
\end{tikzpicture}
%


==> plots_recalls_details.tex <==
\begin{tikzpicture}
  \pgfplotsset{%
    ybar=1pt,
    small,
    height=0.25\textwidth,
    width=0.47\textwidth,
    x label style={align=center,anchor=south},
    xtick={1,2,3,4,5,6},
    xticklabels={Download,Latency,Loss,Jitter,Uplink,Load},
    ymin=-0.01,
    ymax=1.01,
    ytick distance=.2,
    ylabel={Recall@3},
    major grid style={densely dotted},
    ymajorgrids=true,
    legend columns=3,
    legend style={at={(0.5, 1.02)},anchor=south,font=\scriptsize,draw=none,
    /tikz/every even column/.append style={column sep=1mm}
    },
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error bar style={gray},
  }

  \begin{groupplot}[
    group style={%
      group size=1 by 1,
      xticklabels at=edge bottom,
      xlabels at=edge bottom,
      vertical sep=2mm,
    },
  ]

  \nextgroupplot[bar width=4pt]
  \addplot [blue,pattern=north west lines,pattern color=blue!50!white]
    table [x=i,y=gaussian,y error=gaussian_err,col sep=comma] {data_family_recall_csv.tex};
   \addlegendentry{\textsc{Naive Bayes}}
  \addplot [red,pattern=crosshatch dots,pattern color=red!50!white]
    table [x=i,y=forest,y error=forest_err,col sep=comma] {data_family_recall_csv.tex};
   \addlegendentry{\textsc{Random Forest}}
  \addplot [darkgreen,fill=darkgreen!20!white]
    table [x=i,y=hybrid3p,y error=hybrid3p_err,col sep=comma] {data_family_recall_csv.tex};
    \addlegendentry{\textsc{DiagNet (ours)}}

  \end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}
  \pgfplotsset{%
    ybar=1pt,
    small,
    height=0.25\textwidth,
    width=0.47\textwidth,
    x label style={align=center,anchor=south},
    xtick={1,2,3,4,5,6},
    xticklabels={%
      \textsc{grav$\star$},
      \textsc{seat$\star$},
      \textsc{sing},
      \textsc{beau},
      \textsc{amst},
      local},
    ymin=-0.01,
    ymax=1.01,
    ytick distance=.2,
    ylabel={Recall@3},
    major grid style={densely dotted},
    ymajorgrids=true,
    legend columns=3,
    legend style={at={(0.5, 1.02)},anchor=south,font=\scriptsize,draw=none,
    /tikz/every even column/.append style={column sep=1mm}
    },
    error bars/y explicit,
    error bars/y dir=both,
    error bars/error bar style={gray},
  }

  \begin{groupplot}[
    group style={%
      group size=1 by 1,
      xticklabels at=edge bottom,
      xlabels at=edge bottom,
      vertical sep=2mm,
    },
  ]

  \nextgroupplot[bar width=4pt]
  \addplot [blue,pattern=north west lines,pattern color=blue!50!white]
    table [x=i,y=gaussian,y error=gaussian_err,col sep=comma] {data_region_recall_csv.tex};
  \addplot [red,pattern=crosshatch dots,pattern color=red!50!white]
    table [x=i,y=forest,y error=forest_err,col sep=comma] {data_region_recall_csv.tex};
  \addplot [darkgreen,fill=darkgreen!20!white]
    table [x=i,y=hybrid3p,y error=hybrid3p_err,col sep=comma] {data_region_recall_csv.tex};

    \draw [->,black] (rel axis cs:0.04,0.75) -- node [anchor=west,font=\scriptsize] {Better} (rel axis cs:0.04, 0.95);
  \end{groupplot}
\end{tikzpicture}

